Inferring Cultural Landscapes with the Inverse Ising Model

The space of possible human cultures is vast, but some cultural configurations are more consistent with cognitive and social constraints than others. This leads to a ``landscape'' of possibilities that our species has explored over millennia of cultural evolution. But what does this fitness landscape, which constrains and guides cultural evolution, look like? The machine-learning algorithms that can answer these questions are typically developed for large-scale datasets. Applications to the sparse, inconsistent, and incomplete data found in the historical record have received less attention, and standard recommendations can lead to bias against marginalized, under-studied, or minority cultures. We show how to adapt the Minimum Probability Flow algorithm and the Inverse Ising model, a physics-inspired workhorse of machine learning, to the challenge. A series of natural extensions -- including dynamical estimation of missing data, and cross-validation with regularization -- enables reliable reconstruction of the underlying constraints. We demonstrate our methods on a curated subset of the Database of Religious History: records from 407 religious groups throughout human history, ranging from the Bronze Age to the present day. This reveals a complex, rugged, landscape, with both sharp, well-defined peaks where state-endorsed religions tend to concentrate, and diffuse cultural floodplains where evangelical religions, non-state spiritual practices, and mystery religions can be found.

==> (inline-0) <==
\begin{tabular}{r|l}
\toprule
 ID & Question (short; long) \\
\midrule
        1  &         Official political support  \\ 
 &                                                           Does the religion have official political support  \\ \hline 
         2  &                         Scriptures  \\ 
 &                                                                   Does the religious group have scriptures?  \\ \hline 
         3  &  Monumental religious architecture  \\ 
 &                                                               Is monumental religious architecture present?  \\ \hline 
         4  &            Spirit-body distinction  \\ 
 &                                                                       Is a spirit-body distinction present?  \\ \hline 
         5  &                Belief in afterlife  \\ 
 &                                                                                        Belief in afterlife?  \\ \hline 
         6  &        Reincarnation in this world  \\ 
 &                                                                                Reincarnation in this world?  \\ \hline 
         7  &      Special treatment for corpses  \\ 
 &                                                        Are there special treatments for adherents' corpses?  \\ \hline 
         8  &       Co-sacrifices in tomb/burial  \\ 
 &                                                                   Are co-sacrifices present in tomb/burial?  \\ \hline 
         9  &                        Grave goods  \\ 
 &                                                                                    Are grave goods present?  \\ \hline 
         10  &                     Formal burials  \\ 
 &                                                                                 Are formal burials present?  \\ \hline 
         11  &        Supernatural beings present  \\ 
 &                                                                            Are supernatural beings present?  \\ \hline 
         12  &    Supernatural monitoring present  \\ 
 &                                                                         Is supernatural monitoring present?  \\ \hline 
         13  &         Supernatural beings punish  \\ 
 &                                                                 Do supernatural beings mete out punishment?  \\ \hline 
         14  &                Castration required  \\ 
 &                                                 Does membership in this religious group require castration?  \\ \hline 
         15  &           Adult sacrifice required  \\ 
 &                                        Does membership in this religious group require sacrifice of adults?  \\ \hline 
         16  &           Child sacrifice required  \\ 
 &                                      Does membership in this religious group require sacrifice of children?  \\ \hline 
         17  &                   Suicide required  \\ 
 &                                   Does membership in this religious group require self-sacrifice (suicide)?  \\ \hline 
         18  &       Small-scale rituals required  \\ 
 &  Does membership in this religious group require participation in \\
 & small-scale rituals (private, household)?  \\ \hline 
         19  &       Large-scale rituals required  \\ 
 &                       Does membership in this religious group require participation in \\
  & large-scale rituals?  \\ \hline 
         20  &          Distinct written language  \\ 
 &                             Does the religious group in question possess its own distinct written language?  \\
\bottomrule
\end{tabular}
\begin{longtable}{ p{.10\textwidth} | p{.10\textwidth} | p{.6\textwidth} | p{.10\textwidth}}
\toprule
  Group &  DRH ID &                                                                Entry Name &  Weight \\
\midrule
Group 1 &    1321 &                                                      Mourides (Muridiyya) &  100.00 \\
Group 1 &    1293 &                                The Zapotec or Ben 'Zaa (The Cloud People) &  100.00 \\
Group 1 &    1178 &                                               Modern Mystery School (MMS) &  100.00 \\
Group 1 &    1140 &                                               Early Medieval Confucianism &  100.00 \\
Group 1 &    1125 &                                      Ancient Egypt - the Ramesside Period &  100.00 \\
Group 1 &    1043 &                                                             Islam in Aceh &  100.00 \\
Group 1 &    1041 &                                                        Korean Catholicism &  100.00 \\
Group 1 &    1038 &                                                Sino-Muslims in Qing China &  100.00 \\
Group 1 &    1013 &                                       Estado da \'India Renegades in Deccan &  100.00 \\
Group 1 &    1008 &                                 Ancient Egypt - First Intermediate Period &  100.00 \\
Group 1 &    1006 &                                               Ancient Egypt - Old Kingdom &  100.00 \\
Group 1 &     993 &                      Pontifex Maximus and Pontifices (Pontifical College) &  100.00 \\
Group 1 &     989 &                                                                  Opus Dei &  100.00 \\
Group 1 &     983 &                         Tibetan and Himalayan Mundane and Landscape Cults &  100.00 \\
Group 1 &     974 &                                     Greek Chalcedonian Christians, Nicaea &  100.00 \\
Group 1 &     970 &                                          Cult of Isis (Mysteries of Isis) &  100.00 \\
Group 1 &     966 &           Naqshband\={i} Order, Naqshband\={i} Tar\={i}qa, Naqshband\={i}yyah, Khw\={a}jag\={a}n, &  100.00 \\
Group 1 &     963 &                                                       The Knights Templar &  100.00 \\
Group 1 &     960 &                                                                 B\"on (Bon) &  100.00 \\
Group 1 &     943 &                                      Moravian Missionaries in Nunatsiavut &  100.00 \\
Group 1 &     931 &                                 The Society of Jesus (Jesuits) in Britain &  100.00 \\
Group 1 &     926 &                                                          Ladakhi Buddhism &  100.00 \\
Group 1 &     899 &                                                      Nahdlatul Ulama (NU) &  100.00 \\
Group 1 &     891 &                                                          Peruvian Mormons &  100.00 \\
Group 1 &     869 &                                            Sichuan Esoteric Buddhist Cult &  100.00 \\
Group 1 &     788 &                                  The Late Bronze Age City-State of Ugarit &  100.00 \\
Group 1 &     738 &                                                          Ancient Egyptian &  100.00 \\
Group 1 &     714 &                                                        Tamil \'Saiva Bhakti &  100.00 \\
Group 1 &     661 &                                                   Congregation of Savigny &  100.00 \\
Group 1 &     654 &                                                   12th-13th c Cistercians &  100.00 \\
Group 1 &     632 &                                                Local Religion at Selinous &  100.00 \\
Group 1 &     564 &                  Tribal Christianity (and allied castes) in the Himalayas &  100.00 \\
Group 1 &     563 &                         Gaddi, a Hindu community of the Western Himalayas &  100.00 \\
Group 1 &     526 &                                                        Hmong Christianity &  100.00 \\
Group 1 &     483 &                                            Northern Irish Roman Catholics &  100.00 \\
Group 1 &     476 &                                                                 Cham Bani &  100.00 \\
Group 1 &     442 &                                                                  Donatism &  100.00 \\
Group 1 &     440 &                                          Jain Digambara Tantra, Karnataka &  100.00 \\
Group 1 &     420 &                                                    Swaminarayan Sampraday &  100.00 \\
Group 1 &     415 &                                                   Shaiva World Renouncers &  100.00 \\
Group 1 &     390 &                                                                    Dasara &  100.00 \\
Group 1 &     358 &                                   16th-17th c. Gaudiya Vaisnava Tradition &  100.00 \\
Group 1 &     200 &                                                              Nechung Cult &  100.00 \\
Group 1 &     354 &                                  Priests and Scholars of Hellenistic Uruk &   98.41 \\
Group 1 &     900 &                                                                 Pharisees &   97.35 \\
Group 1 &     590 &                                                Huayan School (Early Tang) &   96.54 \\
Group 1 &     676 &   The Order of the Holy Trinity for the Redemption of Captives, 1198-1500 &   96.52 \\
Group 1 &    1069 &                                                Religion at Deir el-Medina &   96.32 \\
Group 1 &     228 &                                                         Late Chos\u{o}n Korea &   94.69 \\
Group 1 &    1258 &                                                         Religion in Judah &   94.14 \\
Group 1 &    1162 &                                                              Lingbao dafa &   94.14 \\
Group 1 &     870 &                                          Postsocialist Mongolian Buddhism &   92.58 \\
Group 1 &    1218 &                                                 Yiguan Dao/I-Kuan Tao &   92.35 \\
Group 1 &     441 &                                                      Worshipers of \'S\={i}tal\={a} &   89.87 \\
Group 1 &     972 &                                                    Nestorian Christianity &   89.78 \\
Group 1 &    1172 &                                            Twofold Mystery (Chongxuan) &   89.44 \\
Group 1 &    1231 &                      Shenxiao (Divine Empyrean) Daoism &   89.41 \\
Group 1 &    1241 &                                                       Taiping Movement &   88.08 \\
Group 1 &     941 &                                       Chan Buddhists in early Qing period &   87.98 \\
Group 1 &    1108 &                               Early Christianity and Monasticism in Egypt &   87.69 \\
Group 1 &     934 &                        Mongolian Buddhism during the Revolutionary Period &   86.28 \\
Group 1 &     227 &                    Hindu Goddess Worship in Northwest India{\textemdash}Modern Period &   85.55 \\
Group 1 &     852 &                              Pre-Christian Religion / Paganism in Ireland &   85.47 \\
Group 1 &     493 &                            Krishna Worship in North India - Modern Period &   85.05 \\
Group 1 &    1012 &                                            Inhabitants of Medieval Kurgus &   84.98 \\
Group 1 &     176 &                                                           Qumran Movement &   81.38 \\
Group 1 &     850 &                                 Pre-Christian Religion / Paganism in Gaul &   80.23 \\
Group 1 &    1295 &                                                                  Donatism &   80.10 \\
Group 1 &     888 &                                                             C\'eli D\'e monks &   79.20 \\
Group 1 &     944 &                                                 Mohyla's Ukrainian Church &   78.84 \\
Group 1 &     927 &                                                                   Zealots &   78.83 \\
Group 1 &    1004 &                                                   Religion in Roman Ostia &   78.33 \\
Group 1 &     965 &                                                     Pachomian Monasticism &   77.60 \\
Group 1 &    1191 &                                        Religion in Greco-Roman Alexandria &   75.58 \\
Group 1 &    1268 &                                     Monotheistic Pre-Islamic South Arabia &   74.88 \\
Group 1 &    1149 &                                                Christianity in Tang China &   74.77 \\
Group 1 &     843 &                                                 Bnay Qy\={a}m\={a} and Bn\={a}t Qy\={a}m\={a} &   74.55 \\
Group 1 &     621 &                                                                  Haitians &   71.11 \\
Group 1 &     636 &                                     Balinese \'Saiva priests (pedanda siwa) &   71.07 \\
Group 1 &    1024 &                                                Universal Salvation Ritual &   70.18 \\
Group 1 &     802 &                                                Chinese Nunnery in Myanmar &   67.42 \\
Group 1 &    1466 &                                                        Islamic modernists &   66.60 \\
Group 1 &    1349 &                                                   The Dingxiang Wang Cult &   63.67 \\
Group 1 &     182 &                                                      Pauline Christianity &   62.48 \\
Group 1 &     691 &                                                                       Fur &   51.91 \\
Group 1 &     387 &                                Ahmadi; Ahmadiyya Muslim Jama'at; Ahmadiya &   50.67 \\
Group 1 &    1227 &                                     Polytheistic Pre-Islamic South Arabia &   48.04 \\
Group 1 &     623 &                                               Diasporic American Hinduism &   32.65 \\
Group 2 &    1522 &                                        Tijaniyya Order &  100.00 \\
Group 2 &    1517 &                                             Tunisian Women's Associations &  100.00 \\
Group 2 &    1374 &                                     The Reformed Church (Early Orthodoxy) &  100.00 \\
Group 2 &    1371 &                                Twelver Shi'ism in post-revolutionary Iran &  100.00 \\
Group 2 &    1334 &                                     No-debt Movement in US Evangelicalism &  100.00 \\
Group 2 &    1311 &                                                       Jehovah's Witnesses &  100.00 \\
Group 2 &    1307 &                                                         Southern Baptists &  100.00 \\
Group 2 &    1196 &                                                          K{\textquoteright}iche{\textquoteright} (Quich\'e) &  100.00 \\
Group 2 &    1127 &                                                  Anglican Church of Korea &  100.00 \\
Group 2 &    1076 &                                         Inquisitors of Goa's Santo Of{\'\i}cio &  100.00 \\
Group 2 &     988 &                                         Churches of Christ- United States &  100.00 \\
Group 2 &     984 &                                             Calvinism (Early/Reformation) &  100.00 \\
Group 2 &     977 &                                                             Chishti Sufis &  100.00 \\
Group 2 &     975 &                Neo-Charismatic Movement - Third Wave Charismatic Movement &  100.00 \\
Group 2 &     968 &                         Anabaptist Mennonites in North America, 1683-2021 &  100.00 \\
Group 2 &     958 &                                                          Society of Jesus &  100.00 \\
Group 2 &     950 &                                          The Religious Society of Friends &  100.00 \\
Group 2 &     942 &                                        African Methodist Episcopal Church &  100.00 \\
Group 2 &     935 &                                                   Nigerian Pentecostalism &  100.00 \\
Group 2 &     928 &                             The Ghost Dance Movement and the Lakota Sioux &  100.00 \\
Group 2 &     915 &                          Protestantism welcoming People with Disabilities &  100.00 \\
Group 2 &     906 &                                                     The Church of England &  100.00 \\
Group 2 &     884 &                                         Sub Saharan Africa Pentecostalism &  100.00 \\
Group 2 &     880 &                   Egyptian Salafism (inluding North Africa and West Asia) &  100.00 \\
Group 2 &     879 &                                                     Free Methodist Church &  100.00 \\
Group 2 &     873 &                                                      The Branch Davidians &  100.00 \\
Group 2 &     857 &                                                               Wesleyanism &  100.00 \\
Group 2 &     855 &                                   Middle-Class Migrant Muslims in the UAE &  100.00 \\
Group 2 &     842 &                                                   American Evangelicalism &  100.00 \\
Group 2 &     839 &                                         19th century German Protestantism &  100.00 \\
Group 2 &     419 &                                 The Worship of Jagannath in Puri (Odisha) &  100.00 \\
Group 2 &     416 &                                                                Edinoverie &  100.00 \\
Group 2 &     883 &                         Catholics in the People's Republic of China (PRC) &   99.57 \\
Group 2 &     897 &                                                            Gaengjeongyudo &   98.02 \\
Group 2 &     650 &                                                                     Manus &   97.79 \\
Group 2 &     892 & Charismatic Renewal Movement in Christianity - Second Wave Pentecostalism &   97.10 \\
Group 2 &     953 &                                                                  Sachchai &   96.75 \\
Group 2 &     602 &                                                                    Amhara &   95.60 \\
Group 2 &     721 &                                                                    Semang &   94.23 \\
Group 2 &    1333 &                                                            Cult of Thecla &   91.71 \\
Group 2 &     637 &                                                                    Yahgan &   90.17 \\
Group 2 &     858 &                             The New Prophecy or Montanism &   88.46 \\
Group 2 &     859 &                                                              Valentinians &   86.38 \\
Group 2 &    1309 &                                                            Circumcellions &   82.71 \\
Group 2 &     633 &                                                                    M\={a}dhva &   70.69 \\
Group 2 &     607 &                                                                    Mohism &   69.46 \\
Group 2 &     948 &                                                   Christianity in Ephesus &   69.11 \\
Group 2 &     609 &                                                                  Tallensi &   67.20 \\
Group 2 &     196 &                                       Pauline Christianity (ca. 45-60 CE) &   66.09 \\
Group 2 &     651 &                                                                   Kapauku &   63.07 \\
Group 2 &    1392 &                                                                Messalians &   57.13 \\
Group 2 &    1376 &                                                African Initiated Churches &   54.51 \\
Group 2 &     626 &                                                        Barama River Carib &   53.34 \\
Group 2 &     614 &                                                                     !Kung &   40.59 \\
Group 3 &    1251 &                                                                    Tsonga &  100.00 \\
Group 3 &    1248 &                                       Religion in the Old Assyrian Period &  100.00 \\
Group 3 &    1247 &                                                                 Exovedate &  100.00 \\
Group 3 &    1192 &                                                                Kaharingan &  100.00 \\
Group 3 &    1129 &                                                       Ancient Thessalians &  100.00 \\
Group 3 &     914 &                                                        Tariqa Shadhiliyya &  100.00 \\
Group 3 &     886 &                      Pushtimarg (The Path of Grace) in the UK and Gujarat &  100.00 \\
Group 3 &     871 &                                                              Spiritualism &  100.00 \\
Group 3 &     794 &                                                                     Omaha &  100.00 \\
Group 3 &     685 &                                                                    Badjau &  100.00 \\
Group 3 &     534 &                                                       Roman Imperial Cult &  100.00 \\
Group 3 &     492 &                                                          Roman Divination &  100.00 \\
Group 3 &     230 &                                                   Religion in Mesopotamia &  100.00 \\
Group 3 &    1051 &               Religion at Tell el-Dab'a (ancient Avaris) in Ancient Egypt &   98.73 \\
Group 3 &     681 &                                                           Sargonic Empire &   98.15 \\
Group 3 &     764 &                                                          Timbira (Canela) &   97.20 \\
Group 3 &     389 &                                                 Iban traditional religion &   97.08 \\
Group 3 &     748 &                                                                     Lamet &   96.95 \\
Group 3 &     757 &                                                                  Kiribati &   96.83 \\
Group 3 &    1210 &                                                                     Mende &   95.74 \\
Group 3 &     722 &                                                               Gros Ventre &   95.53 \\
Group 3 &     739 &                                                                   Lakalai &   95.52 \\
Group 3 &    1323 &                                                                    Luguru &   93.92 \\
Group 3 &     658 &                                                                   Mapuche &   93.31 \\
Group 3 &    1337 &                                                         Tell Afis (Syria) &   91.47 \\
Group 3 &    1189 &                                                             Y\={a}diya/Sam'al &   91.17 \\
Group 3 &     677 &                                                                    Yapese &   89.60 \\
Group 3 &     424 &                                                       Achaemenid Religion &   89.56 \\
Group 3 &     576 &                                                 Kuy traditional religions &   89.15 \\
Group 3 &     667 &                                                                      Ainu &   89.09 \\
Group 3 &    1370 &                                                                      Teda &   88.73 \\
Group 3 &    1434 &                                                                      Kuna &   86.17 \\
Group 3 &     887 &                                         Postsocialist Mongolian Shamanism &   85.27 \\
Group 3 &     671 &                                                              Mbau Fijians &   80.38 \\
Group 3 &     470 &                                                     Archaic Spartan Cults &   78.57 \\
Group 3 &     257 &                                                           Classic Zapotec &   77.77 \\
Group 3 &     723 &                                                                    Trumai &   75.83 \\
Group 3 &     729 &                                                                    Kikuyu &   75.20 \\
Group 3 &     613 &                                                                     Maori &   74.07 \\
Group 3 &     736 &                                                                    Jivaro &   72.11 \\
Group 3 &     479 &               Mesopotamian city-state cults of the Early Dynastic periods &   71.10 \\
Group 3 &     768 &                                                                 Mundurucu &   68.73 \\
Group 3 &    1246 &                                                                   Shilluk &   67.63 \\
Group 3 &    1101 &                                                                   Natchez &   66.54 \\
Group 3 &    1420 &                                                                     Creek &   66.21 \\
Group 3 &     581 &                                                       Mentawai (Rereiket) &   65.37 \\
Group 3 &     717 &                                                                      Igbo &   64.69 \\
Group 3 &     456 &                                                               The Essenes &   64.32 \\
Group 3 &     918 &                                                                   Fangshi &   63.02 \\
Group 3 &     686 &                                                                  Popoluca &   62.24 \\
Group 3 &     657 &                                                                   Trukese &   61.98 \\
Group 3 &     733 &                                                                     Kaska &   60.00 \\
Group 3 &     662 &                                                                   Goajiro &   59.70 \\
Group 3 &     744 &                                                             Rwala Bedouin &   58.33 \\
Group 3 &     712 &                                                                   Huichol &   56.93 \\
Group 3 &     994 &               Monastic Communities of Lower Egypt: Nitria, Kellia, Scetis &   56.92 \\
Group 3 &    1015 &                 Ancient Egypt - Predynastic Period - Early Naqada Culture &   55.51 \\
Group 3 &    1110 &                                                                     Twana &   54.40 \\
Group 3 &     578 &                                                                      Gond &   48.80 \\
Group 3 &     224 &                                                         Old Norse Fornsed &   48.57 \\
Group 3 &     710 &                                                                   Hidatsa &   48.56 \\
Group 3 &     620 &                                                                    Papago &   47.89 \\
Group 3 &     732 &                                                                Marquesans &   42.16 \\
Group 3 &    1228 &                                                                      Lesu &   41.10 \\
Group 3 &     711 &                                                                     Kwoma &   39.47 \\
Group 3 &     689 &                                                                    Lengua &   36.45 \\
Group 4 &    1304 &                 Peyote Religion (Peyotism) and the Native American Church &  100.00 \\
Group 4 &     862 &                                                            Ilm-e-Khshnoom &  100.00 \\
Group 4 &     812 &                                                  Temple of the Jedi Order &   82.36 \\
Group 4 &    1010 &                                                            Pythagoreanism &   67.31 \\
Group 5 &    1511 &                                                                    Sokoto &  100.00 \\
Group 5 &     769 &                                                                     Wogeo &   44.08 \\

\bottomrule
\caption{For each observed religion, we count up the total probability mass which corresponds to configurations in either of the five communities. We assign the religion to the community which contains the configuration with the highest probability mass. Some observed religions will not appear in this table because none of their possible realized configurations correspond to data states in the top 150 most probable configurations. Some observed religions contain missing data or inconsistent coding. Complete records (religions which have a unique configurations) will appear with 100\% weight, and incomplete records will appear for the community in which the sum is highest. DRH ID can be linked back to the original entry online; \emph{e.g.}, {\tt https://religiondatabase.org/browse/654/\#/} links to DRH ID 654 (the Cistercians).}
\label{observed_religions}
\end{longtable}

\begin{longtable}{ p{.10\textwidth} | p{0.9\textwidth}}
\toprule
 DRH ID &                                                                                                                            Entry Name \\
\midrule
     23 &                                                                                                                   Late Shang Religion \\
    173 &                                                                                                                Johannine Christianity \\
    174 &                                                                                                        Matthew-James-Didache Movement \\
    190 &                                                                                                    Sri Lankan Buddhism (1948-Present) \\
    204 &                                                                                                                      Han Confucianism \\
    217 &                                                                                                                Roman private religion \\
    222 &                                                                                                             Late Classic Lowland Maya \\
    231 &                                                                                                                Roman private religion \\
    263 &                                                                                                                     Irish Catholicism \\
    284 &                                                                                                                       Yolngu religion \\
    294 &                                                                                                                            Xuanxue \\
    308 &                                                                                                                 Neo-Assyrian Scholars \\
    310 &                                                                                                                   Aztec Imperial Core \\
    364 &                                                                                                            Chittagong Plain Buddhists \\
    378 &                                                                   Bahinabai Chaudhari's Songs: A Performance Tradition in Maharashtra \\
    381 &                                                                                                     Sikhism: Guru Nanak to Guru Arjan \\
    383 &                                                                                                                              Varkaris \\
    392 &                                                                                          Sikhism: Guru Hargobind to Guru Gobind Singh \\
    395 &                                                                              International Society for Krishna Consciousness (ISKCON) \\
    400 &                                                                                                             Singaporean Mega-Churches \\
    422 &                                                                                                                          Demeter Cult \\
    439 &                                                                                                                           \'Saiva Magic \\
    455 &                                                                                                                       Lan Na Buddhism \\
    469 &                                                                                                                          Won-Buddhism \\
    472 &                                                                                                         Karma Kagyu or Kamtsang Kagyu \\
    477 &                                                                                                                   Tractarian Movement \\
    478 &                                                                                                                 Early Indian Buddhism \\
    484 &                                                                                                            Northern Irish Protestants \\
    485 &                                                                                                           S\'ami pre-Christian religion \\
    486 &                                                                                   Church of Jesus Christ of Latter-day Saints (early) \\
    490 &                                                                                                                          Guglielmites \\
    491 &                                                                                                                       Anglican Church \\
    520 &                                                                                                                            Cham Ahi\'er \\
    525 &                                                                                  Church of Jesus Christ of Latter-day Saints (modern) \\
    535 &                                                                                                                             P\={a}\'supatas \\
    562 &                                                                                                               Medieval \'Sr\={i}vaisnavism \\
    570 &                                                                                                Supreme Master Ching Hai World Society \\
    580 &                                                                                                                       N\={a}th Samprad\={a}ya \\
    582 &                                                                                                                Siamese (Central Thai) \\
    586 &                                                                                                             Kelantanese Thai Religion \\
    589 &                                                                                                                                Warrau \\
    592 &                                                                                                                          Veerashaivas \\
    597 &                                                                                                           Confucianism - Eastern Zhou \\
    599 &                                                                                                                                Lepcha \\
    605 &                                                                                                                               Burmese \\
    618 &                                                                                                                                Nuxalk \\
    619 &                                                                                                                                Gilyak \\
    624 &                                                                                                                        The Roshaniyya \\
    625 &                                                                                                                          Copper Inuit \\
    627 &                                                                                                                               Tikopia \\
    629 &                                                                                                                       Newar Buddhists \\
    630 &                                                                                                                                Aranda \\
    631 &                                                                                                                                Cayapa \\
    635 &                                                                                                                                Ifugao \\
    638 &                                                                                                                               Klamath \\
    639 &                                                                                             Chinese Esoteric Buddhism (Tang Tantrism) \\
    645 &                                                                                                        Meo Muslim, Mev, Mewati Muslim \\
    646 &                                                                                                           Lakota Religious Traditions \\
    647 &                                                                                                                             Havasupai \\
    649 &                                                                         Worshippers at the Chidambaram Nataraja Temple, Modern Period \\
    652 &                                                                                                                                  Tiwi \\
    655 &                                                                                                                               Siriono \\
    660 &                                                                                                                                  Iban \\
    666 &                                                                                                                                 Siuai \\
    669 &                                                                                                                              Orokaiva \\
    674 &                                                                                                                                Aymara \\
    675 &                                                                                                                              Chukchee \\
    679 &                                                                                                                                Santal \\
    680 &                                                                                                              Gujarati Mata Worshipers \\
    682 &                                                                                                                                Lakher \\
    684 &                                                                                                                                 Huron \\
    688 &                                                                                                                   Darul Uloom Deoband \\
    690 &                                                                                                                Ahl-e-Sunnat wa Jamaat \\
    713 &                                                                                                                    Northern Saulteaux \\
    719 &                                                                                                                  Hinduism in Trinidad \\
    726 &                                                                                                                        Early \'Sramanas \\
    727 &                                                                                                                                Raglai \\
    737 &                                                                                                                        Nama Hottentot \\
    742 &                                                                                                                       Thai Bhikkhunis \\
    745 &                                                                                                                                  Buka \\
    749 &                                                                                                                      Korean shamanism \\
    751 &                                                                                                          Buddhism in the Mekong Delta \\
    752 &                                                                                                                                 Haroi \\
    755 &                                                                                                                          Uyghur Islam \\
    759 &                                                                                                                              Comanche \\
    765 &                                                                                                                  The Oneida Community \\
    770 &                                                                                                                 Thai Forest Tradition \\
    771 &                                                                                                                 Muscular Christianity \\
    826 &                                                                                                       The Church of Christ, Scientist \\
    833 &                                                                                                                                  Dobu \\
    841 &                                                                                                                               Sa skya \\
    846 &                                                                                                         Xuanzang's Yog\={a}c\={a}ra Tradition \\
    848 &                                                                                                                             Sadducees \\
    849 & Gaiwiio Religion, Longhouse Religion, or The Way of Handsome Lake of the Seneca Tribe \\
    851 &                                                                                                          Sikhism in the United States \\
    854 &                                                                                                                   pre-Christian Irish \\
    860 &                                                                                                                            Kimpa Vita \\
    867 &                                                                                                                      Nyingma Treasure \\
    877 &                                                                                 The International Network of Engaged Buddhists - INEB \\
    882 &                                                                                                                               Orphism \\
    885 &                                                                                                       Contemporary West African Vodun \\
    893 &                                                                                                                       Sethian Gnostic \\
    894 &                                                                               Universal Fellowship of Metropolitan Community Churches \\
    896 &                                                                                                                          Sann\={o} Shint\={o} \\
    898 &                                                                                                                  Rastafari of Jamaica \\
    910 &                                                                                                     Christian Base Community movement \\
    919 &                                                                                                   Catholicism in contemporary Croatia \\
    921 &                                                                                                                                 Bhils \\
    924 &                                                                                                                  Muridiyya of Senegal \\
    925 &                                                                                                          Rabbinic Judaism (Babylonia) \\
    929 &                                                                                                                         Drikung Kagyu \\
    933 &                                                                                                                           Marcionites \\
    937 &                                                                                                                        Vestal Virgins \\
    938 &                                                                                                                                Ugarit \\
    939 &                                                                                                    Goodenough and Fergusson Islanders \\
    940 &                                                                                                          Julio-Claudian Imperial Cult \\
    946 &                                                                                                                   Nyingma (rnying ma) \\
    949 &                                                                                                              The Church of All Worlds \\
    952 &                                                                                                                        Ethiopian Jews \\
    957 &                                                                                                                      Spartan Religion \\
    961 &                                                                                                              Romanian Orthodox Church \\
    962 &                                                                                                                          Amdo Gelukpa \\
    964 &                                                                                                                 Baul Fakirs of Bengal \\
    967 &                                                                                                                Unitarian Universalism \\
    969 &                                                                                                    Adi Dravida/Valluva Sakya Buddhism \\
    971 &                                                                                                                             G\={a}napatya \\
    973 &                                                                                         The Sarna religion of the Oraons of Jharkhand \\
    976 &                                                                                                                      Mising Community \\
    978 &                                                                                                                Indonesian Catholicism \\
    980 &                                                                                    Pure Land Buddhist Schools in Early Medieval Japan \\
    981 &                                                                                                                       Nation of Islam \\
    982 &                                                                                       The Samaritans (Persian to early Roman periods) \\
    985 &                                                                                                                        The Victorines \\
    986 &                                                                                                                               Theurgy \\
    987 &                                                                                                         Parsis, Zoroastrians of India \\
    991 &                                                                                                                         Beat Buddhism \\
    995 &                                                                                                                     Tamil Neo-Saivism \\
    997 &                                                                                                 Ancient Egypt - Early Dynastic Period \\
   1028 &                                                                                                    German Pietists (Hasidei Ashkenaz) \\
   1037 &                                                                                            Third Intermediate Period in Ancient Egypt \\
   1044 &                                                                                                    Han Imperial Cult under Emperor Wu \\
   1060 &                                                                                                                  The Taizhou Movement \\
   1071 &                                                                                                            Digital Shinto Communities \\
   1083 &                                                                                                          Drukpa Kagy\"u School (Bhutan) \\
   1087 &                                                                                                                          The Bogomils \\
   1106 &                                                                                                        Old Kingdom Religion at Abydos \\
   1109 &                                                                                                             Chan Buddhism in the Song \\
   1133 &                                                                                                         Religion in Greco-Roman Egypt \\
   1134 &                                                                                                                               Tiantai \\
   1136 &                                                                                          The Fellowship of Goodness (Tongshanshe) \\
   1153 &                                                                                                    Russian Orthodox Mission in Alaska \\
   1154 &                                                                                                                   The Cult of the Fox \\
   1156 &                                                                                                                  Solovetski monastery \\
   1180 &                                                                                                           Batak Traditional Religions \\
   1183 &                                                                                               Religion at Nippur in the Ur III period \\
   1197 &                                                                                                           Atheism in the Soviet Union \\
   1199 &                                                                                                                                   Tiv \\
   1223 &                                                                                                                                  Toda \\
   1234 &                                                                                                                               Ashanti \\
   1240 &                                                                                                                                Azande \\
   1279 &                                                                                                                     Mandarese Muslims \\
   1283 &                                                                                                                      Butonese Muslims \\
   1284 &                                                                                                                 Religion of Phoenicia \\
   1289 &                                                                                                                      Buginese Muslims \\
   1299 &                                                                                                       Russians (of Viriatino Village) \\
   1300 &                                                  Enlace de Agentes de Pastoral Ind{\'\i}gena (EAPI, Network of Indigenous Ministry Agents) \\
   1301 &                                                                                                                       Moche (Mochica) \\
   1312 &                                                                                                                               Bishnoi \\
   1319 &                                                                                                                            Reginistas \\
   1322 &                                                                                                       Pagans under the Emperor Julian \\
   1335 &                                                                                                           Congregation of the Oratory \\
   1341 &                                                                           Muslim Students Association of the United States and Canada \\
   1344 &                                                                                                     Tibetan Nonsectarianism (ris med) \\
   1352 &                                                                                                                 \'S\={a}kadv\={i}p\={i}ya Br\={a}hmanas \\
   1357 &                                                                                                                            Encratites \\
   1386 &                                                                                                                   Liumen (Liu School) \\
   1390 &                                                                                                                        Eastern Apache \\
   1396 &                                                                                                   Ptolemaic Egypt - Egyptian Religion \\
   1397 &                                                                   The Classic Period Peripheral Coastal Lowlands Ritual Ballgame Cult \\
   1409 &                                                                                                                       Formative Olmec \\
   1412 &                                                                                                                              Tenrikyo \\
   1415 &                                                                                                                              Anomeans \\
   1419 &                                                                                   Ancient Egyptian Religion in the Early 18th Dynasty \\
   1426 &                                                                                                Early Missionary Christianity in China \\
   1433 &                                                                                                                             Novatians \\
   1436 &                                                                                                           The Monastic School of Gaza \\
   1441 &                                                                                                               Mexica (Aztec) Religion \\
   1454 &                                                                                                               Hesychastic Controversy \\
   1458 &                                                                                                                                 Mbuti \\
   1468 &                                                                                         Eastern Christianity From Nicaea to Chalcedon \\
   1495 &                                                                                                                     Secular Buddhists \\
   1521 &                                                                             Order of the Hermits of St Augustine (Augustinian friars) \\
   1542 &                                                                                                                               Umbanda \\

\bottomrule
\caption{Religious cultures in our dataset which do not have configurations (or even possible configurations) which overlap with the 150 most probable configurations, as discussed throughout.}
\label{unobserved_religions}
\end{longtable}
